Stochastic Predictive Control under Intermittent Observations and Unreliable Actions

We propose a provably stabilizing and tractable approach for control of constrained linear systems under intermittent observations and unreliable transmissions of control commands. A smart sensor equipped with a Kalman filter is employed for the estimation of the states from incomplete and corrupt measurements, and an estimator at the controller side optimally feeds the intermittently received sensor data to the controller. The remote controller iteratively solves constrained stochastic optimal control problems and transmits the control commands according to a carefully designed transmission protocol through an unreliable channel. We present a (globally) recursively feasible quadratic program, which is solved online to yield a stabilizing controller for Lyapunov stable linear time invariant systems under any positive bound on control values and any non-zero transmission probabilities of Bernoulli channels.

==> blockdia.tex <==
%\begin{figure*}
%	\begin{adjustbox}{width = \textwidth}
		%		\input{blockdia}
		\begin{tikzpicture}
		\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]	
		\tikzstyle{block} = [draw, fill=blue!10, rectangle, 
		minimum height=2em, minimum width=1]
		\tikzstyle{blockgreenl} = [draw, fill=green!10, rectangle, 
		minimum height=2em, minimum width=1cm]
		\tikzstyle{blockgreen} = [draw, fill=green!10, rectangle, 
		minimum height=2em, minimum width=1cm] 
		\tikzstyle{blockred} = [draw, fill=red!10, rectangle, 
		minimum height=2em, minimum width=1.1cm] 
		\tikzstyle{blockcover} = [draw, fill=white, rectangle, dashed,  
		minimum height=2em, minimum width=1]                        
		%\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},					
		\tikzstyle{sum} = [draw, circle]					     
		%\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]	
		%===================================================
		\node[coordinate] (0) at (0,0) {};
		\node [starburst, right= 0 cm of 0 , fill=white,draw, dashed, pin={[pinstyle]above:$\cnoise_t$}] (ControlChannel) {Control channel};
		%\node [blockred, right= 2cm of 0, pin={[pinstyle]above:$\wnoise_t$}] (plant) {$\st_{t+1}=A\st_t + B \control_t$};	
		\node [blockred, right= 1cm of ControlChannel] (actuator) {Actuator};	
		\node [blockred, right= 1cm of actuator, pin={[pinstyle]above:$\wnoise_t$}] (plant) {Plant};		
		\node [blockgreen, below= 2cm of ControlChannel] (controller) {Controller};
		\node [blockgreen, right= 2cm of controller] (estimator) {Estimator};
		\node [sum, right= 1cm of plant, pin={[pinstyle]above:$\mnoise_{t+1}$}] (sensor) {+};
		%\node [blockred, right= 1cm of plant, pin={[pinstyle]above:$\mnoise_t$}] (sensor) {Sensor};
		\node [blockred, right= 1cm of sensor] (filter) {Filter};
		\node [starburst, below = 1.65 cm of filter, fill=white,draw, dashed, pin={[pinstyle]below:$\snoise_t$}] (SensorChannel) {Sensor channel};
		\draw[very thin ,->] (estimator.west) to node[auto, swap] {$\stest_{t}, \noisyInnovation_t$}  (controller.east);
		\node [draw, dotted, fit= (controller) (estimator), inner sep = 5pt] (G) {};
		\node [draw, dotted, fit= (actuator) (plant) (sensor) (filter), inner sep = 5pt] (H) {};
		%\node[anchor=north, right= 0.05cm of plant.20, blue] {$C \st_{t+1}$};
		
		%\node[anchor=west, below= 1cm of controller.south, blue] {$\hat{\st}_t$,$\hat{\meas}_t$,$\meas_t$};
		%\node[anchor=west, right= 0.4cm of actuator.-15, blue] {$\control_t^a$};
		%\node[anchor=east, right= 0.2cm of sensor.30, blue] {$\meas_{t+1}$};
		\node[anchor=east, above= 0.5cm of SensorChannel.north, xshift = 0.5cm,  blue] {$\stfilt_{t}, \meas_t$};
		%\node[anchor=west, right= 0.1cm of controller.15, blue] {$\stest_{t}, \noisyInnovation_t$};
%		\node[anchor=east, below = 0.6cm of filter.5, blue] {$\stfilt_{t+1}, \meas_{t+1}$};
		% \node[anchor=north, above = 0.4cm of ($(actuator.north west)!.8!(filter.north east)$), blue] {$\control_{t}$};
		%\node[anchor=west, above= 0.8cm of filter.west, blue] {$\control_t$};
		%\node[anchor=north, right= 0.2cm of plant.20, blue] {$C \st_t$};
		%==========================================
		%\draw[very thin ,->] (actuator.east) edge[bend right] (filter.west);
		%\draw[very thin ,->] (actuator.north) to[myncbar,angle=90,arm=1.5] (filter.north);
		\draw[very thin ,->] (actuator.north) -- ($(actuator.north) + (0,1.5)$) to node[auto, swap] {$\control_t^a$} ($(filter.north) + (0,1.5)$) -- (filter.north);
		\draw[very thin ,->] (plant.east) to node[auto, swap] {$C \st_{t+1}$}  (sensor.west);
		\draw[very thin ,->] (sensor.east) to node[auto, swap] {$\meas_{t+1}$}  (filter.west);
		\draw[very thin ,->] (filter.south) -- (SensorChannel.north);
		\draw[very thin ,->] (ControlChannel.east) -- (actuator.west);
		\draw[very thin ,->] (actuator.east) to node[auto, swap] {$\control_t^a$} (plant.west);
		\draw[very thin ,->] (SensorChannel.west) -- (estimator.east);		
		\draw[very thin ,->] (controller.north) -- (ControlChannel.south);
		\end{tikzpicture}
%	\end{adjustbox}	
%	\caption[Block diagram]{The red blocks are situated at the plant and the green blocks at the remote controller. The red and the green blocks communicate via erasure channels. The Kalman filter employs the measurement $\meas_t$ and the applied control $\control_t^a$ to estimate the state $\stfilt_{t+1}$. The acknowledgements of successful transmissions of control commands are causally available to the controller and the estimator. The estimator is also aware of the sensor channel dropout $\snoise_t$ at time $t$.}		
%%	\label{Fig:Setup}		
%\end{figure*}

